Liouville Black Holes

The dynamics of Liouville fields coupled to gravity are investigated by applying the principle of general covariance to the Liouville action in the context of a particular form of two-dimensional dilaton gravity. The resultant field equations form a closed system for the Liouville/gravity interaction. A large class of asymptotically flat solutions to the field equations is obtained, many of which can be interpreted as black hole solutions. The temperature of such black holes is proportional to their mass-parameters. An exact solution to the back reaction problem is obtained to one-loop order, both for conformally coupled matter fields and for the quantized metric/Liouville system. Quantum effects are shown to map the space of classical solutions into one another. A scenario for the end-point of black-hole radiation is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% The postscript file for Fig. 1


%!PS-Adobe-2.0
%%Title: Figure 1: Allowed ranges in parameter space for M > 0
%%Creator: MapleV
%%DocumentFonts: /Courier
%%Pages:  1
%%BoundingBox:  -100 -100 3399 2549
%%EndComments
%%%% (actual BBox:  0 0 3299 2449)
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/lthick 3 def %% line thickness
/athick 7 def %% axis thickness
/tthick 1 def %% tickmark thickness
/boundarythick 20 def %% thickness of bounding box
%%%% Suggested alternate fonts:
/Times-Roman findfont 60 scalefont setfont
%%%% /Helvetica-Bold findfont 60 scalefont setfont
%%%% /Courier findfont 60 scalefont setfont
540 82 translate
90 rotate
0.19 0.19 scale
1 setlinejoin
1 setlinecap
0.0 setgray
[] 0 setdash
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
lthick setlinewidth
lthick setlinewidth
NP 2403 1349 m 2403 921 l S
NP 2152 1229 m 2152 1218 l S
NP 2262 1262 m 2262 1157 l S
NP 2434 1375 m 2434 835 l S
NP 2419 1362 m 2419 880 l S
NP 2277 1269 m 2277 1140 l S
NP 2529 1469 m 2529 489 l S
NP 2513 1452 m 2513 557 l S
NP 1618 1505 m 1618 1468 l S
NP 1602 1524 m 1602 1466 l S
NP 2497 1435 m 2497 621 l S
NP 1633 1487 m 1633 1469 l S
NP 1586 1544 m 1586 1464 l S
NP 2293 1277 m 2293 1122 l S
NP 2482 1419 m 2482 680 l S
NP 1570 1564 m 1570 1461 l S
NP 1555 1585 m 1555 1458 l S
NP 2450 1389 m 2450 787 l S
NP 2466 1404 m 2466 736 l S
NP 1539 1607 m 1539 1454 l S
NP 2167 1232 m 2167 1213 l S
NP 1523 1629 m 1523 1449 l S
NP 1272 2069 m 1272 1289 l S
NP 1256 2101 m 1256 1274 l S
NP 2592 1544 m 2592 344 l S
NP 2309 1285 m 2309 1102 l S
NP 1241 2135 m 1241 1258 l S
NP 2576 1524 m 2576 382 l S
NP 1225 2169 m 1225 1241 l S
NP 2560 1505 m 2560 418 l S
NP 1209 2204 m 1209 1224 l S
NP 2183 1235 m 2183 1208 l S
NP 2544 1487 m 2544 454 l S
NP 1649 1469 m 1649 1469 l S
NP 2529 1469 m 2529 489 l S
NP 1303 2005 m 1303 1318 l S
NP 392 2204 m 392 1224 l S
NP 2670 1652 m 2670 244 l S
NP 377 2204 m 377 1224 l S
NP 361 2204 m 361 1224 l S
NP 2654 1629 m 2654 244 l S
NP 345 2204 m 345 1224 l S
NP 329 2204 m 329 1224 l S
NP 2639 1607 m 2639 244 l S
NP 2623 1585 m 2623 268 l S
NP 1288 2036 m 1288 1304 l S
NP 2607 1564 m 2607 307 l S
NP 879 2204 m 879 1224 l S
NP 2764 1802 m 2764 244 l S
NP 549 2204 m 549 1224 l S
NP 518 2204 m 518 1224 l S
NP 534 2204 m 534 1224 l S
NP 1366 1885 m 1366 1368 l S
NP 2749 1775 m 2749 244 l S
NP 502 2204 m 502 1224 l S
NP 1351 1914 m 1351 1356 l S
NP 2733 1749 m 2733 244 l S
NP 486 2204 m 486 1224 l S
NP 471 2204 m 471 1224 l S
NP 2717 1724 m 2717 244 l S
NP 1335 1944 m 1335 1344 l S
NP 2702 1699 m 2702 244 l S
NP 2325 1294 m 2325 1078 l S
NP 455 2204 m 455 1224 l S
NP 439 2204 m 439 1224 l S
NP 2199 1239 m 2199 1201 l S
NP 424 2204 m 424 1224 l S
NP 1319 1974 m 1319 1331 l S
NP 408 2204 m 408 1224 l S
NP 2686 1675 m 2686 244 l S
NP 2136 1227 m 2136 1221 l S
NP 2843 1944 m 2843 244 l S
NP 691 2204 m 691 1224 l S
NP 675 2204 m 675 1224 l S
NP 2827 1914 m 2827 244 l S
NP 659 2204 m 659 1224 l S
NP 2340 1304 m 2340 1053 l S
NP 644 2204 m 644 1224 l S
NP 628 2204 m 628 1224 l S
NP 2812 1885 m 2812 244 l S
NP 612 2204 m 612 1224 l S
NP 1398 1829 m 1398 1389 l S
NP 596 2204 m 596 1224 l S
NP 2796 1857 m 2796 244 l S
NP 706 2204 m 706 1224 l S
NP 581 2204 m 581 1224 l S
NP 2780 1829 m 2780 244 l S
NP 565 2204 m 565 1224 l S
NP 1382 1857 m 1382 1379 l S
NP 722 2204 m 722 1224 l S
NP 738 2204 m 738 1224 l S
NP 2906 2069 m 2906 244 l S
NP 926 2204 m 926 1224 l S
NP 1162 2204 m 1162 1224 l S
NP 1178 2204 m 1178 1224 l S
NP 1193 2204 m 1193 1224 l S
NP 1209 2204 m 1209 1224 l S
NP 2890 2036 m 2890 244 l S
NP 329 244 m 329 1224 l S
NP 345 244 m 345 1224 l S
NP 2874 2005 m 2874 244 l S
NP 361 244 m 361 1224 l S
NP 377 244 m 377 1224 l S
NP 392 244 m 392 1224 l S
NP 408 244 m 408 1224 l S
NP 2859 1974 m 2859 244 l S
NP 801 2204 m 801 1224 l S
NP 785 2204 m 785 1224 l S
NP 2969 2204 m 2969 244 l S
NP 2230 1249 m 2230 1182 l S
NP 1445 1749 m 1445 1416 l S
NP 2953 2169 m 2953 244 l S
NP 1429 1775 m 1429 1408 l S
NP 2215 1244 m 2215 1193 l S
NP 2937 2135 m 2937 244 l S
NP 2356 1314 m 2356 1024 l S
NP 1413 1802 m 1413 1399 l S
NP 769 2204 m 769 1224 l S
NP 754 2204 m 754 1224 l S
NP 2921 2101 m 2921 244 l S
NP 2675 1659 m 2675 244 l S
NP 973 2204 m 973 1224 l S
NP 958 2204 m 958 1224 l S
NP 942 2204 m 942 1224 l S
NP 1492 1675 m 1492 1438 l S
NP 2659 1636 m 2659 244 l S
NP 2246 1255 m 2246 1170 l S
NP 911 2204 m 911 1224 l S
NP 2372 1325 m 2372 993 l S
NP 1476 1699 m 1476 1431 l S
NP 2643 1613 m 2643 244 l S
NP 895 2204 m 895 1224 l S
NP 2628 1592 m 2628 244 l S
NP 864 2204 m 864 1224 l S
NP 848 2204 m 848 1224 l S
NP 832 2204 m 832 1224 l S
NP 816 2204 m 816 1224 l S
NP 1460 1724 m 1460 1424 l S
NP 2753 1783 m 2753 244 l S
NP 1146 2204 m 1146 1224 l S
NP 1508 1652 m 1508 1444 l S
NP 2738 1757 m 2738 244 l S
NP 2722 1731 m 2722 244 l S
NP 989 2204 m 989 1224 l S
NP 1005 2204 m 1005 1224 l S
NP 2706 1706 m 2706 244 l S
NP 1021 2204 m 1021 1224 l S
NP 1036 2204 m 1036 1224 l S
NP 1052 2204 m 1052 1224 l S
NP 1068 2204 m 1068 1224 l S
NP 2691 1682 m 2691 244 l S
NP 1083 2204 m 1083 1224 l S
NP 1099 2204 m 1099 1224 l S
NP 1115 2204 m 1115 1224 l S
NP 1131 2204 m 1131 1224 l S
NP 424 244 m 424 1224 l S
NP 2832 1923 m 2832 244 l S
NP 439 244 m 439 1224 l S
NP 455 244 m 455 1224 l S
NP 471 244 m 471 1224 l S
NP 486 244 m 486 1224 l S
NP 2816 1894 m 2816 244 l S
NP 502 244 m 502 1224 l S
NP 518 244 m 518 1224 l S
NP 534 244 m 534 1224 l S
NP 549 244 m 549 1224 l S
NP 2801 1865 m 2801 244 l S
NP 565 244 m 565 1224 l S
NP 581 244 m 581 1224 l S
NP 2785 1837 m 2785 244 l S
NP 596 244 m 596 1224 l S
NP 612 244 m 612 1224 l S
NP 628 244 m 628 1224 l S
NP 644 244 m 644 1224 l S
NP 2769 1810 m 2769 244 l S
NP 659 244 m 659 1224 l S
NP 675 268 m 675 1224 l S
NP 2387 1337 m 2387 958 l S
NP 691 307 m 691 1224 l S
NP 706 344 m 706 1224 l S
NP 722 382 m 722 1224 l S
NP 2895 2046 m 2895 244 l S
NP 738 418 m 738 1224 l S
NP 754 454 m 754 1224 l S
NP 769 489 m 769 1224 l S
NP 785 524 m 785 1224 l S
NP 2879 2014 m 2879 244 l S
NP 801 558 m 801 1224 l S
NP 816 591 m 816 1224 l S
NP 832 624 m 832 1224 l S
NP 848 656 m 848 1224 l S
NP 864 688 m 864 1224 l S
NP 2863 1983 m 2863 244 l S
NP 879 719 m 879 1224 l S
NP 895 749 m 895 1224 l S
NP 911 779 m 911 1224 l S
NP 2848 1953 m 2848 244 l S
NP 926 808 m 926 1224 l S
NP 942 836 m 942 1224 l S
NP 958 864 m 958 1224 l S
NP 973 891 m 973 1224 l S
NP 989 918 m 989 1224 l S
NP 1005 944 m 1005 1224 l S
NP 1021 969 m 1021 1224 l S
NP 2958 2179 m 2958 244 l S
NP 1036 994 m 1036 1224 l S
NP 1052 1018 m 1052 1224 l S
NP 1068 1041 m 1068 1224 l S
NP 2942 2145 m 2942 244 l S
NP 1083 1064 m 1083 1224 l S
NP 1099 1086 m 1099 1224 l S
NP 1115 1108 m 1115 1224 l S
NP 2926 2111 m 2926 244 l S
NP 1131 1129 m 1131 1224 l S
NP 1146 1149 m 1146 1224 l S
NP 1162 1169 m 1162 1224 l S
NP 1178 1188 m 1178 1224 l S
NP 2910 2078 m 2910 244 l S
NP 1193 1206 m 1193 1224 l S
NP 1209 1224 m 1209 1224 l S
NP 2089 1224 m 2089 1224 l S
NP 2105 1224 m 2105 1224 l S
NP 2120 1225 m 2120 1223 l S
NP 329 1224 m 382 1224 l 438 1224 l 495 1224 l 549 1224 l 604 1224 l 658 1224 l
714 1224 l 769 1224 l 827 1224 l 878 1224 l
934 1224 l 989 1224 l 1047 1224 l 1097 1224 l 1156 1224 l 1209 1224 l 1265 1224
l 1317 1224 l 1374 1224 l 1429 1224 l
1485 1224 l 1537 1224 l 1593 1224 l 1649 1224 l 1702 1224 l 1756 1224 l 1813
1224 l 1869 1224 l 1922 1224 l 1981 1224 l
2034 1224 l 2089 1224 l 2143 1224 l 2199 1224 l 2253 1224 l 2309 1224 l 2362
1224 l 2419 1224 l 2474 1224 l 2529 1224 l
2585 1224 l 2636 1224 l 2695 1224 l 2749 1224 l 2803 1224 l 2856 1224 l 2916
1224 l 2969 1224 l S
[3 5] 0 setdash NP 1452 2204 m 1485 2031 l 1537 1807 l 1593 1615 l 1649 1469 l
1702 1369 l 1756 1296 l 1813 1249 l 1869 1224 l 1922 1216 l 1981 1216 l
2034 1221 l 2089 1224 l 2143 1219 l 2199 1201 l 2253 1165 l 2309 1102 l 2362
1012 l 2419 879 l 2474 708 l 2529 489 l
2578 244 l S
[5] 0 setdash NP 666 244 m 714 362 l 769 489 l 827 614 l 878 716 l 934 823 l
989 918 l 1047 1010 l 1097 1083 l 1156 1162 l 1209 1224 l
1265 1282 l 1317 1329 l 1374 1373 l 1429 1408 l 1485 1435 l 1537 1453 l 1593
1465 l 1649 1469 l 1702 1465 l 1756 1454 l
1813 1435 l 1869 1408 l 1922 1375 l 1981 1329 l 2034 1281 l 2089 1224 l 2143
1160 l 2199 1085 l 2253 1008 l 2309 918 l
2362 825 l 2419 718 l 2474 608 l 2529 489 l 2585 359 l 2632 244 l S
[10 3] 0 setdash NP 1209 2204 m 1265 2083 l 1317 1978 l 1374 1871 l 1429 1775 l
1485 1686 l 1537 1610 l 1593 1536 l 1649 1469 l 1702 1414 l 1756 1364 l
1813 1320 l 1869 1285 l 1922 1259 l 1981 1239 l 2034 1228 l 2089 1224 l 2143
1228 l 2199 1239 l 2253 1258 l 2309 1285 l
2362 1319 l 2419 1362 l 2474 1412 l 2529 1469 l 2585 1536 l 2636 1603 l 2695
1689 l 2749 1775 l 2803 1869 l 2856 1969 l
2916 2089 l 2969 2204 l S
[] 0 setdash (b) dup stringbbox 2204 exch sub exch pop 1649 exch m show
(a) dup stringbbox pop 1469 exch pop 2969 exch m show
%%%% The following puts the axes on the image.
[] 0 setdash
NP
tthick setlinewidth
1649 1453 m
1649 1485 l
S
NP
2749 1453 m
2749 1485 l
S
NP
2199 1453 m
2199 1485 l
S
NP
1649 1453 m
1649 1485 l
S
NP
1099 1453 m
1099 1485 l
S
NP
549 1453 m
549 1485 l
S
NP
athick setlinewidth
329 1469 m
2969 1469 l
S
NP
tthick setlinewidth
1628 1469 m
1670 1469 l
S
NP
1628 2081 m
1670 2081 l
S
NP
1628 1775 m
1670 1775 l
S
NP
1628 1469 m
1670 1469 l
S
NP
1628 1163 m
1670 1163 l
S
NP
1628 857 m
1670 857 l
S
NP
1628 551 m
1670 551 l
S
NP
1628 244 m
1670 244 l
S
NP
athick setlinewidth
1649 244 m
1649 2204 l
S
(0) dup stringbbox pop 1485 exch 2 idiv 1649 exch sub exch m show
(10) dup stringbbox pop 1485 exch 2 idiv 2749 exch sub exch m show
(5) dup stringbbox pop 1485 exch 2 idiv 2199 exch sub exch m show
(0) dup stringbbox pop 1485 exch 2 idiv 1649 exch sub exch m show
(-5) dup stringbbox pop 1485 exch 2 idiv 1099 exch sub exch m show
(-10) dup stringbbox pop 1485 exch 2 idiv 549 exch sub exch m show
(0) dup stringbbox 2 idiv 1469 exch sub exch 1628 exch sub exch m show
(10) dup stringbbox 2 idiv 2081 exch sub exch 1628 exch sub exch m show
(5) dup stringbbox 2 idiv 1775 exch sub exch 1628 exch sub exch m show
(0) dup stringbbox 2 idiv 1469 exch sub exch 1628 exch sub exch m show
(-5) dup stringbbox 2 idiv 1163 exch sub exch 1628 exch sub exch m show
(-10) dup stringbbox 2 idiv 857 exch sub exch 1628 exch sub exch m show
(-15) dup stringbbox 2 idiv 551 exch sub exch 1628 exch sub exch m show
(-20) dup stringbbox 2 idiv 244 exch sub exch 1628 exch sub exch m show
%%%% The following puts the title on the image.
/Courier findfont 100 scalefont setfont(Figure 1: Allowed ranges in parameter
space for M > 0)dup stringbbox 2449 exch sub exch 2 div 1650 exch sub exch m
show
boundarythick setlinewidth
%%%% The following draws a box around the plot.
%%%% [] 0 setdash
%%%% NP
%%%% -80 -80 m
%%%% -80 2529 l
%%%% 3379 2529 l
%%%% 3379 -80 l
%%%% -80 -80 l
%%%% S
%%%% Finally we generate the page.
showpage
grestore
end
%%Trailer
%% END of Maple plot

%%%% The postscript file for Fig. 2

%!PS-Adobe-2.0
%%Title: Figure 2: Allowed ranges in parameter space for M < 0
%%Creator: MapleV
%%DocumentFonts: /Courier
%%Pages:  1
%%BoundingBox:  -100 -100 3399 2549
%%EndComments
%%%% (actual BBox:  0 0 3299 2449)
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/lthick 3 def %% line thickness
/athick 7 def %% axis thickness
/tthick 1 def %% tickmark thickness
/boundarythick 20 def %% thickness of bounding box
%%%% Suggested alternate fonts:
/Times-Roman findfont 60 scalefont setfont
%%%% /Helvetica-Bold findfont 60 scalefont setfont
%%%% /Courier findfont 60 scalefont setfont
540 82 translate
90 rotate
0.19 0.19 scale
1 setlinejoin
1 setlinecap
0.0 setgray
[] 0 setdash
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
lthick setlinewidth
lthick setlinewidth
NP 329 1224 m 382 1224 l 438 1224 l 495 1224 l 549 1224 l 604 1224 l 658 1224 l
714 1224 l 769 1224 l 827 1224 l
878 1224 l 934 1224 l 989 1224 l 1047 1224 l 1097 1224 l 1156 1224 l 1209 1224
l 1265 1224 l 1317 1224 l 1374 1224 l
1429 1224 l 1485 1224 l 1537 1224 l 1593 1224 l 1649 1224 l 1702 1224 l 1756
1224 l 1813 1224 l 1869 1224 l 1922 1224 l
1981 1224 l 2034 1224 l 2089 1224 l 2143 1224 l 2199 1224 l 2253 1224 l 2309
1224 l 2362 1224 l 2419 1224 l 2474 1224 l
2529 1224 l 2585 1224 l 2636 1224 l 2695 1224 l 2749 1224 l 2803 1224 l 2856
1224 l 2916 1224 l 2969 1224 l S
[3 5] 0 setdash NP 1452 2204 m 1485 2031 l 1537 1807 l 1593 1615 l 1649 1469 l
1702 1369 l 1756 1296 l 1813 1249 l 1869 1224 l 1922 1216 l 1981 1216 l
2034 1221 l 2089 1224 l 2143 1219 l 2199 1201 l 2253 1165 l 2309 1102 l 2362
1012 l 2419 879 l 2474 708 l 2529 489 l
2578 244 l S
[5] 0 setdash NP 666 244 m 714 362 l 769 489 l 827 614 l 878 716 l 934 823 l
989 918 l 1047 1010 l 1097 1083 l 1156 1162 l 1209 1224 l
1265 1282 l 1317 1329 l 1374 1373 l 1429 1408 l 1485 1435 l 1537 1453 l 1593
1465 l 1649 1469 l 1702 1465 l 1756 1454 l
1813 1435 l 1869 1408 l 1922 1375 l 1981 1329 l 2034 1281 l 2089 1224 l 2143
1160 l 2199 1085 l 2253 1008 l 2309 918 l
2362 825 l 2419 718 l 2474 608 l 2529 489 l 2585 359 l 2632 244 l S
[10 3] 0 setdash NP 1209 2204 m 1265 2083 l 1317 1978 l 1374 1871 l 1429 1775 l
1485 1686 l 1537 1610 l 1593 1536 l 1649 1469 l 1702 1414 l 1756 1364 l
1813 1320 l 1869 1285 l 1922 1259 l 1981 1239 l 2034 1228 l 2089 1224 l 2143
1228 l 2199 1239 l 2253 1258 l 2309 1285 l
2362 1319 l 2419 1362 l 2474 1412 l 2529 1469 l 2585 1536 l 2636 1603 l 2695
1689 l 2749 1775 l 2803 1869 l 2856 1969 l
2916 2089 l 2969 2204 l S
[] 0 setdash NP 1451 2202 m 1451 2204 l S
NP 1467 2120 m 1467 2204 l S
NP 1482 2042 m 1482 2204 l S
NP 1498 1968 m 1498 2204 l S
NP 1514 1899 m 1514 2204 l S
NP 1530 1835 m 1530 2204 l S
NP 1545 1774 m 1545 2204 l S
NP 1561 1718 m 1561 2204 l S
NP 1577 1665 m 1577 2204 l S
NP 1592 1616 m 1592 2204 l S
NP 1608 1571 m 1608 2204 l S
NP 1624 1529 m 1624 2204 l S
NP 1640 1490 m 1640 2204 l S
NP 1869 1285 m 1869 1224 l S
NP 1885 1277 m 1885 1224 l S
NP 1900 1269 m 1900 1224 l S
NP 1916 1262 m 1916 1224 l S
NP 1932 1255 m 1932 1224 l S
NP 1947 1249 m 1947 1224 l S
NP 1963 1244 m 1963 1224 l S
NP 1979 1239 m 1979 1224 l S
NP 1995 1235 m 1995 1224 l S
NP 2010 1232 m 2010 1224 l S
NP 2026 1229 m 2026 1224 l S
NP 2042 1227 m 2042 1224 l S
NP 2057 1225 m 2057 1224 l S
NP 2073 1224 m 2073 1224 l S
NP 2089 1224 m 2089 1224 l S
NP 1649 1469 m 1649 1469 l S
NP 1665 1435 m 1665 1452 l S
NP 1680 1405 m 1680 1435 l S
NP 1696 1377 m 1696 1419 l S
NP 1712 1353 m 1712 1404 l S
NP 1728 1330 m 1728 1389 l S
NP 1743 1310 m 1743 1375 l S
NP 1759 1293 m 1759 1362 l S
NP 1775 1278 m 1775 1349 l S
NP 1790 1264 m 1790 1337 l S
NP 1806 1253 m 1806 1325 l S
NP 1822 1243 m 1822 1314 l S
NP 1838 1235 m 1838 1304 l S
NP 1853 1229 m 1853 1294 l S
NP 1869 1224 m 1869 1285 l S
(a) dup stringbbox pop 1469 exch pop 2969 exch m show
(b) dup stringbbox 2204 exch sub exch pop 1649 exch m show
%%%% The following puts the axes on the image.
[] 0 setdash
NP
tthick setlinewidth
1649 1453 m
1649 1485 l
S
NP
2749 1453 m
2749 1485 l
S
NP
2199 1453 m
2199 1485 l
S
NP
1649 1453 m
1649 1485 l
S
NP
1099 1453 m
1099 1485 l
S
NP
549 1453 m
549 1485 l
S
NP
athick setlinewidth
329 1469 m
2969 1469 l
S
NP
tthick setlinewidth
1628 1469 m
1670 1469 l
S
NP
1628 2081 m
1670 2081 l
S
NP
1628 1775 m
1670 1775 l
S
NP
1628 1469 m
1670 1469 l
S
NP
1628 1163 m
1670 1163 l
S
NP
1628 857 m
1670 857 l
S
NP
1628 551 m
1670 551 l
S
NP
1628 244 m
1670 244 l
S
NP
athick setlinewidth
1649 244 m
1649 2204 l
S
(0) dup stringbbox pop 1485 exch 2 idiv 1649 exch sub exch m show
(10) dup stringbbox pop 1485 exch 2 idiv 2749 exch sub exch m show
(5) dup stringbbox pop 1485 exch 2 idiv 2199 exch sub exch m show
(0) dup stringbbox pop 1485 exch 2 idiv 1649 exch sub exch m show
(-5) dup stringbbox pop 1485 exch 2 idiv 1099 exch sub exch m show
(-10) dup stringbbox pop 1485 exch 2 idiv 549 exch sub exch m show
(0) dup stringbbox 2 idiv 1469 exch sub exch 1628 exch sub exch m show
(10) dup stringbbox 2 idiv 2081 exch sub exch 1628 exch sub exch m show
(5) dup stringbbox 2 idiv 1775 exch sub exch 1628 exch sub exch m show
(0) dup stringbbox 2 idiv 1469 exch sub exch 1628 exch sub exch m show
(-5) dup stringbbox 2 idiv 1163 exch sub exch 1628 exch sub exch m show
(-10) dup stringbbox 2 idiv 857 exch sub exch 1628 exch sub exch m show
(-15) dup stringbbox 2 idiv 551 exch sub exch 1628 exch sub exch m show
(-20) dup stringbbox 2 idiv 244 exch sub exch 1628 exch sub exch m show
%%%% The following puts the title on the image.
/Courier findfont 100 scalefont setfont(Figure 2: Allowed ranges in parameter
space for M < 0)dup stringbbox 2449 exch sub exch 2 div 1650 exch sub exch m
show
boundarythick setlinewidth
%%%% The following draws a box around the plot.
%%%% [] 0 setdash
%%%% NP
%%%% -80 -80 m
%%%% -80 2529 l
%%%% 3379 2529 l
%%%% 3379 -80 l
%%%% -80 -80 l
%%%% S
%%%% Finally we generate the page.
showpage
grestore
end
%%Trailer
%% END of Maple plot
